UniHand: Privacy-preserving Universal Handover for Small-Cell Networks in 5G-enabled Mobile Communication with KCI Resilience

Introducing Small Cell Networks (SCN) has significantly improved wireless link quality, spectrum efficiency and network capacity, which has been viewed as one of the key technologies in the fifth-generation (5G) mobile network. However, this technology increases the frequency of handover (HO) procedures caused by the dense deployment of cells in the network with reduced cell coverage, bringing new security and privacy issues. The current 5G-AKA and HO protocols are vulnerable to security weaknesses, such as the lack of forward secrecy and identity confusion attacks. The high HO frequency of HOs might magnify these security and privacy concerns in the 5G mobile network. This work addresses these issues by proposing a secure privacy-preserving universal HO scheme ($\UniHand$) for SCNs in 5G mobile communication. $\UniHand$ can achieve mutual authentication, strong anonymity, perfect forward secrecy, key-escrow-free and key compromise impersonation (KCI) resilience. To the best of our knowledge, this is the \textit{first} scheme to achieve secure, privacy-preserving universal HO with \textit{KCI} resilience for roaming users in 5G environment. We demonstrate that our proposed scheme is resilient against all the essential security threats by performing a comprehensive formal security analysis and conducting relevant experiments to show the cost-effectiveness of the proposed scheme.

==> Universal.tex <==
\fbox{
	\begin{tikzpicture}[yscale=-0.55,>=latex]
    \tikzstyle{every node}=[font=\large]
	\edef\InitX{0}
	\edef\ArrowLeft{1}
	\edef\ArrowCenter{6}
	\edef\ArrowRight{11}
	\edef\RespX{12}
	% Set the starting Y coordinate
	\edef\Y{0}
	
	% Draw header boxes
%	\node [rectangle,draw,inner sep=5pt,right] at (2,-5) {\textbf{SIDH + MAC construction}};
    \node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{UE} };
	\node [rectangle,draw,inner sep=5pt,left] at (\RespX,\Y) {\textbf{gNB}};
	\NextLine[2]
	\ServerAction{$h \getsr \mathbb{Z}_q$}
	\NextLine
	\ServerAction{$\cert^{G}_{mod}=\EID\|g^{h}$}
	\NextLine
	\ServerAction{$(\cert_{G}^{*},\sigma^{*}_{G}) \gets \SanSig.\Sanit (  \cert^{G}_{fix}\|\cert^{G}_{mod},\sigma_{G}, \pk_{sig}^{\AuC}, \sk_{san}^{\gNB} )$}
	\NextLine[1.5]
	\ServerToClient{\framebox[1.1\width]{$\boldsymbol{M_1}:[\cert_{G}^{*}$, $\sigma^{*}_{G}$, $g^h]$}}{}
	\NextLine
	\ClientAction{\textbf{abort if} $1 \neq \SanSig.\Verify(\cert_{G}^{*}, \sigma^{*}_{G}, \pk_{sig}^{\AuC}, \pk_{san}^{\gNB} )$}
	\NextLine
	\ClientAction{$u \getsr \mathbb{Z}_q$, $\RUID \getsr \mathcal{R}$}
	\NextLine
	\ClientAction{$sk_{i},k_s=\KDF((g^h)^{u})$}
	\NextLine
	\ClientAction{$\cert^{U}_{mod}=\RUID\|\omega_{U} \|v\|g^{u}$}
	\NextLine
	\ClientAction{$(\cert_{U}^{*},\sigma^{*}_{U}) \gets \SanSig.\Sanit (  \cert^{U}_{fix}\|\cert^{U}_{mod},\sigma_{U}, \pk_{sig}^{\AuC}, \sk_{san}^{\UE} )$}
	\NextLine[1.5]
	\ClientToServer{\framebox[1.1\width]{$\boldsymbol{M_2}:[\AuthEnc.\Enc\{k_s,\cert_{U}^{*},\sigma^{*}_{U}\},g^{u}]$}}{}
	\NextLine
	\ServerAction{$\ra{sk_{i},k_s=\KDF((g^u)^{h})}$}
	\NextLine
	\ServerAction{\textbf{abort if} $1 \neq \SanSig.\Verify(\cert_{U}^{*},\sigma^{*}_{U}, \pk_{sig}^{\AuC}, \pk_{san}^{\UE} )$}
	\NextLine
	\ServerAction{\textbf{abort if} $1 \neq \mathit \Verifyacc(RL_v,\omega_U,\UID_i )$}
	\NextLine
	\ServerAction{\textbf{Update} $ [(\omega^{*}_{U}) \getsr \Nwitupdate(RL,RL^{*},x^{*},\UID_i, \omega_U)]$}
	\NextLine[1.5]
   	\ServerToClient{\framebox[1.1\width]{$\boldsymbol{M_{3}}\gets\AuthEnc.\Enc\{k_s,\omega^{*}_{U}\|v*\}$}}{}
	\NextLine
	\ClientAction{$\ra{\omega^{*}_{U}\|v* \gets \AuthEnc.\Dec(k_s,M_{3})}$}
	\NextLine
	\ClientAction{\textbf{Store} $(\omega^{*}_{U}\|v*)$}
	
	\end{tikzpicture}
}

==> init-auth.tex <==
\fbox{
	\begin{tikzpicture}[yscale=-0.33,>=latex]
    \tikzstyle{every node}=[font=\large]
	\edef\InitX{0}
	\edef\ArrowLeft{1}
	\edef\ArrowCenter{6}
	\edef\ArrowRight{11}
	\edef\RespX{12}
	% Set the starting Y coordinate
	\edef\Y{0}
	
	% Draw header boxes
%	\node [rectangle,draw,inner sep=5pt,right] at (2,-5) {\textbf{SIDH + MAC construction}};
	\node [rectangle,draw,inner sep=5pt,right] at (\InitX,\Y) {\textbf{UE}};
	\node [rectangle,draw,inner sep=5pt,left] at ((7,\Y) {\textbf{gNB}};
	\node [rectangle,draw,inner sep=5pt,left] at (\RespX,\Y) {\textbf{AuC}};
	\NextLine[2]
	
	\AdversaryAction{$h \getsr \mathbb{Z}_q$}
	\NextLine[1.2]
	\AdversaryAction{$(\cert_{G}^{*},\sigma^{*}_{G}) \gets \SanSig.\Sanit (\cert_{G},\sigma_{G},\mathit{MOD}(g^h), \pk_{sig}^{\AuC},\sk_{san}^{\gNB} )$}
	\NextLine[3]
	
	\AdversaryToClient{\framebox[1.1\width]{$\boldsymbol{M_1}:[\cert_{G}^{*}$, $\sigma^{*}_{G}$, $g^h]$}}{}
	\NextLine[1.2]
	\ClientAction{\textbf{abort if} $1 \neq \SanSig.\Verify(\cert_{G}^{*}, \sigma^{*}_{G}, \pk_{sig}^{\AuC}, \pk_{san}^{\gNB} )$}
	\NextLine[1.2]
	\ClientAction{$r_{id} \getsr \bits{n}$, $u \getsr \mathbb{Z}_q$, $sk_{i},k_s=\KDF((g^h)^{u})$}
	\NextLine[1.2]
	\ClientAction{$\boldsymbol{M_{A_{0}}} \gets \AuthEnc.\Enc\{k_{i},\pid\|r_{id}\|\tid\}$}
	\NextLine[1.2]
	\ClientAction{$\sigma \gets\Sign(\sk_{san}^\UE,\tid\|M_{A_{0}}\|g^{ u})$}
	\NextLine[3]
	
	\ClientToAdversary{\framebox[1.1\width]{$\boldsymbol{M_2}:[\AuthEnc.\Enc\{k_s,M_{A_{0}}\|\tid\},\sigma,g^{ u}]$}}{}
	\NextLine[1.2]
	\AdversaryAction{$\ra{sk_{i},k_s=\KDF((g^u)^{h})}$}
	\NextLine[1.2]
	\AdversaryAction{$M_{A_{0}}\|\tid \gets \AuthEnc.\Dec(k_s,M_{2})$}
	\NextLine[1.2]
	\AdversaryAction{\textbf{abort if} $1 \neq \Verify(\sigma, M_{A_0} \| \tid \|g^{ u},\pk_{san}^{\UE})$}
	\NextLine[1.2]
	\AdversaryAction{{$a \getsr \mathbb{Z}_q$}}
	\NextLine[1.2]
	\AdversaryAction{$(\cert_{G}^{*},\sigma^{*}_{G}) \gets \SanSig.\Sanit (\ra{\cert_{G}},\sigma_{G}, \mathit{MOD}(g^a), \pk_{sig}^{\AuC}, \sk_{san}^{\gNB} )$}
	\NextLine[3]
	
	
	\AdversaryToServer{\framebox[1.1\width]{$\boldsymbol{M_3}:[\cert_{G}^{*}$, $\sigma^{*}_{G}$, $g^a]$}}{}
	\NextLine[1.2]
	\ServerAction{\textbf{abort if} $\SanSig.\Verify(\cert_{G},\sigma_{G},\pk_{sig}^{\AuC},\pk_{san}^{\gNB})\neq1$}
	\NextLine[1.2]
	\ServerAction{$b \getsr \mathbb{Z}_q$}
	\NextLine[1.2]
	\ServerAction{$k_s'=\KDF((g^a)^{b})$}
	\NextLine[1.2]
	\ServerAction{$(\cert_{G}^{*},\sigma^{*}_{G}) \gets \SanSig.\Sign (  \ra{\cert_{G}},\sigma_{G},\mathit{MOD}(g^b), \pk_{san}^{\gNB}, \sk_{sig}^{\AuC} )$}
	\NextLine[3]
	
	\ServerToAdversary{\framebox[1.1\width]{$\boldsymbol{M_4}:[\cert_{G}^{*}$, $\sigma^{*}_{G}$, $g^b]$}}{}
	\NextLine[1.2]
	\AdversaryAction{\textbf{abort if} $\SanSig.\Verify(\cert_{G},\sigma_{G},\pk_{sig}^{\AuC},\pk_{san}^{\gNB})\neq1$}
	\NextLine[1.2]
	\AdversaryAction{$k_s'=\KDF((g^b)^{a})$}
	\NextLine[3]
	
	\AdversaryToServer{\framebox[1.1\width]{$\boldsymbol{M_5}:\AuthEnc.\Enc\{k_s',M_{A_{0}}\|\tid\}$}}{}
	\NextLine[1.2]
	\ServerAction{$\AuthEnc.\Dec\{k_s, M_5\}$}
	\NextLine[1.2]
	\ServerAction{$\pid\|r_{id} \gets \AuthEnc.\Dec(\mathit{KEY}[\tid],M_{A_{0}})$}
	\NextLine[1.2]
	\ServerAction{$\tid^*\gets \tid \oplus r_{id}$,$\UID_i\getsr \mathbb{P}$,$\RUID \getsr \mathcal{R}$}
	\NextLine[1.2]
	\ServerAction{$\omega_{U} \gets \mathsf{NonWitCreate}(\sk_{acc},\mathit{RL},X,\UID_i)$}
	\NextLine[1.4]
	\ServerAction{$\mathit{\cert}_{fix}^{U}
 \gets \UID_i\|T_U$}
	\NextLine[1.4]
	\ServerAction{$\sigma_U \gets \SanSig.\Sign(\mathit{\cert}_U,\sk_{sig}^{\AuC},\pk_{san}^{\UE},\mathit{ADM}(\RUID\|\tid^*\|\omega_{U} \|v)$}
	\NextLine[1.2]
	\ServerAction{$\boldsymbol{M_{A_1}}$:$\AuthEnc.\Enc\{k_{i},\sigma_{U}\|\cert_{U}\|\tid^*\}$}
	\NextLine[3]
 
	\ServerToAdversary{\framebox[1.1\width]{$\boldsymbol{M_{6}}:\AuthEnc.\Enc\{k_s', M_{A_1} \}$}}{}
	\NextLine[1]
	\AdversaryAction{$M_{A_1} \gets \AuthEnc.\Dec\{k_s', M_{6} \}$}
	\NextLine[3]
 
	\AdversaryToClient{\framebox[1.1\width]{$\boldsymbol{M_{7}}:\AuthEnc.\Enc\{k_s,M_{A_1}\}$}}{}
	\NextLine[1.2]
	\ClientAction{$\ra{\sigma_{U}\|\cert_{U}\|\tid^* \gets \AuthEnc.\Dec(k_i,\AuthEnc.\Dec(k_s,M_7))}$}
	\NextLine[1.2]
	\ClientAction{\textbf{abort if} $\SanSig.\Verify(\cert_{U},\sigma_{U},\pk_{sig}^{\AuC},\pk_{san}^{\UE})\neq1$}
	\NextLine[1.2]
	\ClientAction{\textbf{Check$\&$Update}
	$\tid*=\tid \oplus r_{id}$}
	\NextLine[1.2]
	\ClientAction{$\mathit{ACK} \gets \AuthEnc.\Enc(k_i,flag\|\tid)$}
	\NextLine[3]
 
    \ClientToAdversary{\framebox[1.1\width]{$\boldsymbol{\mathit{ACK}'} \gets \AuthEnc.\Enc(k_s,\mathit{ACK}\|\tid)$}}{}
    \NextLine[1.2]
	\AdversaryAction{$\ra{\mathit{ACK}\|\tid}\gets \AuthEnc.\Dec(k_s,\mathit{ACK}')$}
	\NextLine[3]
 
	\AdversaryToServer{\framebox[1.1\width]{$\boldsymbol{ACK}" \gets\AuthEnc.\Enc\{ k_s', \ra{\mathit{ACK}},\tid \}$}}{}
	\NextLine[1.2]
	\ServerAction{$ \ra{\mathit{ACK}}\| \tid \gets \AuthEnc.\Dec(k_s', \mathit{ACK}")$}
	\NextLine[1.2]
	\ServerAction{$flag \| \tid \gets \AuthEnc.\Dec(k_i,\ra{\mathit{ACK}})$}
	\NextLine[1.2]
	\ServerAction{\textbf{Check$\&$Update} $\tid=\tid$}
	\end{tikzpicture}
}
